Detecting and repairing arbitrage in traded option prices

Option price data are used as inputs for model calibration, risk-neutral density estimation and many other financial applications. The presence of arbitrage in option price data can lead to poor performance or even failure of these tasks, making pre-processing of the data to eliminate arbitrage necessary. Most attention in the relevant literature has been devoted to arbitrage-free smoothing and filtering (i.e. removing) of data. In contrast to smoothing, which typically changes nearly all data, or filtering, which truncates data, we propose to repair data by only necessary and minimal changes. We formulate the data repair as a linear programming (LP) problem, where the no-arbitrage relations are constraints, and the objective is to minimise prices' changes within their bid and ask price bounds. Through empirical studies, we show that the proposed arbitrage repair method gives sparse perturbations on data, and is fast when applied to real world large-scale problems due to the LP formulation. In addition, we show that removing arbitrage from prices data by our repair method can improve model calibration with enhanced robustness and reduced calibration error.

==> figure/tikz_ConvexityStrong1.tex <==
\begin{tikzpicture}[scale=1][
   	thick,
    >=stealth']
  	
  	\coordinate (O) at (0,0);

 	\draw[->] (-0.1,0) -- (5.6,0) coordinate[label = {below:$k$}] (xmax);
  	\draw[->] (0,-0.1) -- (0,4) coordinate[label = {right:$c$}] (ymax);	
	
	% Quotes of the specified expiry
	\node (a) [circle, fill=black, minimum size=3pt, inner sep=0pt] at (0,3.5) {};
	\node (b) [circle, fill=black, minimum size=3pt, inner sep=0pt] at (.3,2.5) {};
	\node (c) [circle, fill=black, minimum size=3pt, inner sep=0pt, label={left:$o$}] at (1.8,1.2) {};
	\node (d) [circle, fill=black, minimum size=3pt, inner sep=0pt] at (4,.5) {};
	
	\draw[gray] (a)--(b);
	\draw[gray] (b)--(c);
	\draw[gray] (c)--(d);
	
	% Weak convexity region	
	\coordinate (a1) at (a);
	\coordinate (b1) at (b);
	\coordinate (c1) at (c);
	\coordinate (d1) at (d);
	\path let \p1=(d1) in coordinate (d2) at (0, \y1);
	\coordinate (i1) at (intersection of a1--b1 and c1--d1);
	\coordinate (i2) at (intersection of b1--c1 and d1--d2);
	\path let \p1=(b1) in coordinate (b2) at (\x1, 3.8);
	\path let \p1=(d1) in coordinate (d3) at (\x1, 3.8);
	\fill[green!50, fill opacity=.5] (b1) -- (b2) -- (d3) -- (d1) -- (i2) -- (c1) -- (i1) -- cycle;
 	
	% Strong convexity examples
	\node (l1) [circle, fill=red, minimum size=3pt, inner sep=0pt, label={left:$l_2$}] at (1,1.6) {};
	\node (l2) [circle, fill=red, minimum size=3pt, inner sep=0pt, label={left:$l_1$}] at (.9,3) {};
	\node (l3) [circle, fill=red, minimum size=3pt, inner sep=0pt] at (.7,2) {};
	
	\node (r1) [circle, fill=blue, minimum size=3pt, inner sep=0pt, label={right:$r_1$}] at (2.5,.9) {};
	\node (r2) [circle, fill=blue, minimum size=3pt, inner sep=0pt] at (2.3,3.5) {};
	\node (r3) [circle, fill=blue, minimum size=3pt, inner sep=0pt, label={right:$r_2$}] at (2.8,.55) {};
	\node (r4) [circle, fill=blue, minimum size=3pt, inner sep=0pt] at (3.8,1.5) {};
	
	\draw[red!60, densely dotted] (l1)--(c);
	\draw[red!60, densely dotted] (l2)--(c);
	\draw[red!60, densely dotted] (l3)--(c);
	
	\draw[blue!60, densely dotted] (r1)--(c);
	\draw[blue!60, densely dotted] (r2)--(c);
	\draw[blue!60, densely dotted] (r3)--(c);
	\draw[blue!60, densely dotted] (r4)--(c);
 	
 	\draw[dashed] (c1) -- (c1 |- O) node[label = {below:$k^{i^*}_{j^*}$}] {};
\end{tikzpicture}

==> figure/tikz_ConvexityStrong2.tex <==
\begin{tikzpicture}[scale=1][
   	thick,
    >=stealth']
  	
  	\coordinate (O) at (0,0);

 	\draw[->] (-0.1,0) -- (6,0) coordinate[label = {below:$k$}] (xmax);
  	\draw[->] (0,-0.1) -- (0,4) coordinate[label = {right:$c$}] (ymax);	
	
	% Quotes of the specified expiry
	\node (a) [circle, fill=black, minimum size=3pt, inner sep=0pt] at (0,3.5) {};
	\node (b) [circle, fill=black, minimum size=3pt, inner sep=0pt] at (.3,2.5) {};
	\node (c) [circle, fill=black, minimum size=3pt, inner sep=0pt] at (1.8,1.2) {};
	\node (d) [circle, fill=black, minimum size=3pt, inner sep=0pt, label={below:$o$}] at (4,.5) {};
	
	\draw[gray] (a)--(b);
	\draw[gray] (b)--(c);
	\draw[gray] (c)--(d);
	
	% Weak convexity region	
	\coordinate (a1) at (a);
	\coordinate (b1) at (b);
	\coordinate (c1) at (c);
	\coordinate (d1) at (d);
	\path let \p1=(d1) in coordinate (d2) at (0, \y1);
	\coordinate (i1) at (intersection of b1--c1 and d1--d2);
	\path let \p1=(c1) in coordinate (c2) at (\x1, 3.8);
	\path let \p1=(d1) in coordinate (d3) at (\x1, 3.8);
	\fill[green!50, fill opacity=.5] (c1) -- (c2) -- (d3) -- (d1) -- (i1) -- cycle;
 	
	\coordinate (e1) at (5.5,0);
	\coordinate (e2) at (5.5,1);
	\coordinate (i2) at (intersection of c1--d1 and e1--e2);
	\path let \p1=(i2) in coordinate (i3) at (\x1, 3.8);
	\fill[green!50, fill opacity=.5] (d1) -- (d3) -- (i3) -- (i2) -- cycle;	
 	
	% Strong convexity examples	
	\node (l1) [circle, fill=red, minimum size=3pt, inner sep=0pt, label={left:$l_1$}] at (2.5,.9) {};
	\node (l2) [circle, fill=red, minimum size=3pt, inner sep=0pt] at (2.3,3.5) {};
	\node (l3) [circle, fill=red, minimum size=3pt, inner sep=0pt, label={left:$l_2$}] at (3,.6) {};
	\node (l4) [circle, fill=red, minimum size=3pt, inner sep=0pt] at (3.8,1.5) {};
	
	\node (r1) [circle, fill=blue, minimum size=3pt, inner sep=0pt, label={right:$r_1$}] at (4.5,.9) {};
	\node (r2) [circle, fill=blue, minimum size=3pt, inner sep=0pt, label={right:$r_2$}] at (4.7,.35) {};
	\node (r3) [circle, fill=blue, minimum size=3pt, inner sep=0pt] at (5.3,.5) {};
	
	\draw[red!60, densely dotted] (l1)--(d);
	\draw[red!60, densely dotted] (l2)--(d);
	\draw[red!60, densely dotted] (l3)--(d);
	\draw[red!60, densely dotted] (l4)--(d);
	
	\draw[blue!60, densely dotted] (r1)--(d);
	\draw[blue!60, densely dotted] (r2)--(d);
	\draw[blue!60, densely dotted] (r3)--(d);
 	
 	\draw[dashed] (d1) -- (d1 |- O) node[label = {below:$k^{i^*}_{j^*}$}] {};
\end{tikzpicture}

==> figure/tikz_ConvexityWeak1.tex <==
\begin{tikzpicture}[scale=1][
   	thick,
    >=stealth']
  	
  	\coordinate (O) at (0,0);

 	\draw[->] (-0.1,0) -- (2.6,0) coordinate[label = {below:$k$}] (xmax);
  	\draw[->] (0,-0.1) -- (0,3) coordinate[label = {right:$c$}] (ymax);	
	
	\node (a) [circle, fill=black, minimum size=3pt, inner sep=0pt] at (0,2.3) {};
	\node (b) [circle, fill=black, minimum size=3pt, inner sep=0pt] at (.5,1.1) {};
	\node (c) [circle, fill=black, minimum size=3pt, inner sep=0pt] at (1.3,.6) {};
	\node (d) [circle, fill=black, minimum size=3pt, inner sep=0pt] at (2.3,.4) {};
	
	\draw[gray] (a)--(b);
	\draw[gray] (b)--(c);
	\draw[gray] (c)--(d);
	
	%\node[text width=.25cm,inner sep=.05cm,align=center,fill=white,rotate=-30] (b1) at (.9, .85) {...};
	
	\coordinate (b1) at (b);
	\coordinate (c1) at (c);
	\coordinate (i) at (intersection of O--(0,1) and b1--c1);
	\path let \p1=(b1) in coordinate (b2) at (\x1, 2.8);
 	\fill[green!50, fill opacity=.5] (i) -- (0,2.8) -- (b2) -- (b1) -- cycle;
 	
 	\draw[dashed] (b1) -- (b1 |- O) node[label = {below:$k^{i^*}_{j^*}$}] {};
\end{tikzpicture}

==> figure/tikz_ConvexityWeak2.tex <==
\begin{tikzpicture}[scale=1][
   	thick,
    >=stealth']
  	
  	\coordinate (O) at (0,0);

 	\draw[->] (-0.1,0) -- (2.6,0) coordinate[label = {below:$k$}] (xmax);
  	\draw[->] (0,-0.1) -- (0,3) coordinate[label = {right:$c$}] (ymax);	
	
	\node (a) [circle, fill=black, minimum size=3pt, inner sep=0pt] at (0,2.3) {};
	\node (b) [circle, fill=black, minimum size=3pt, inner sep=0pt] at (.5,1.1) {};
	\node (c) [circle, fill=black, minimum size=3pt, inner sep=0pt] at (1.3,.6) {};
	\node (d) [circle, fill=black, minimum size=3pt, inner sep=0pt] at (2.3,.4) {};
	
	\draw[gray] (a)--(b);
	\draw[gray] (b)--(c);
	\draw[gray] (c)--(d);
	
	\coordinate (a1) at (a);
	\coordinate (b1) at (b);
	\coordinate (c1) at (c);
	\coordinate (d1) at (d);
	\coordinate (i) at (intersection of a1--b1 and c1--d1);
	\path let \p1=(b1) in coordinate (b2) at (\x1, 2.8);
	\path let \p1=(c1) in coordinate (c2) at (\x1, 2.8);
 	\fill[green!50, fill opacity=.5] (b1) -- (b2) -- (c2) -- (c1) -- (i) -- cycle;
 	
 	\draw[dashed] (b1) -- (b1 |- O) node[label = {below:$k^{i^*}_{j^*-1}$}] {};
 	\draw[dashed] (c1) -- (c1 |- O) node[label = {below:$k^{i^*}_{j^*}$}] {};
 	\draw[dashed] (d1) -- (d1 |- O) node[label = {below:$k^{i^*}_{j^*+1}$}] {};
 	
\end{tikzpicture}

==> figure/tikz_ConvexityWeak3.tex <==
\begin{tikzpicture}[scale=1][
   	thick,
    >=stealth']
  	
  	\coordinate (O) at (0,0);

 	\draw[->] (-0.1,0) -- (2.6,0) coordinate[label = {below:$k$}] (xmax);
  	\draw[->] (0,-0.1) -- (0,3) coordinate[label = {right:$c$}] (ymax);	
	
	\node (a) [circle, fill=black, minimum size=3pt, inner sep=0pt] at (0,2.3) {};
	\node (b) [circle, fill=black, minimum size=3pt, inner sep=0pt] at (.5,1.1) {};
	\node (c) [circle, fill=black, minimum size=3pt, inner sep=0pt] at (1.3,.6) {};
	\node (d) [circle, fill=black, minimum size=3pt, inner sep=0pt] at (2.3,.4) {};
	
	\draw[gray] (a)--(b);
	\draw[gray] (b)--(c);
	\draw[gray] (c)--(d);
	
	\coordinate (a1) at (a);
	\coordinate (b1) at (b);
	\coordinate (c1) at (c);
	\coordinate (d1) at (d);
	\path let \p1=(d1) in coordinate (d2) at (0, \y1);
	\coordinate (i) at (intersection of b1--c1 and d2--d1);
	\path let \p1=(c1) in coordinate (c2) at (\x1, 2.8);
	\path let \p1=(d1) in coordinate (d3) at (\x1, 2.8);
 	\fill[green!50, fill opacity=.5] (c1) -- (c2) -- (d3) -- (d1) -- (i) -- cycle;
 	
 	\draw[dashed] (c1) -- (c1 |- O) node[label = {below:$k^{i^*}_{j^*-1}$}] {};
 	\draw[dashed] (d1) -- (d1 |- O) node[label = {below:$k^{i^*}_{j^*}$}] {};
 	
\end{tikzpicture}

==> figure/tikz_ConvexityWeak4.tex <==
\begin{tikzpicture}[scale=1][
   	thick,
    >=stealth']
  	
  	\coordinate (O) at (0,0);

 	\draw[->] (-0.1,0) -- (3,0) coordinate[label = {below:$k$}] (xmax);
  	\draw[->] (0,-0.1) -- (0,3) coordinate[label = {right:$c$}] (ymax);	
	
	\node (a) [circle, fill=black, minimum size=3pt, inner sep=0pt] at (0,2.3) {};
	\node (b) [circle, fill=black, minimum size=3pt, inner sep=0pt] at (.5,1.1) {};
	\node (c) [circle, fill=black, minimum size=3pt, inner sep=0pt] at (1.3,.6) {};
	\node (d) [circle, fill=black, minimum size=3pt, inner sep=0pt] at (2.3,.4) {};
	
	\draw[gray] (a)--(b);
	\draw[gray] (b)--(c);
	\draw[gray] (c)--(d);
	
	\coordinate (a1) at (a);
	\coordinate (b1) at (b);
	\coordinate (c1) at (c);
	\coordinate (d1) at (d);
	\coordinate (e1) at (2.8,0);
	\coordinate (e2) at (2.8,1);
	\coordinate (i) at (intersection of c1--d1 and e1--e2);
	\path let \p1=(i) in coordinate (i1) at (\x1, 2.8);
	\path let \p1=(d1) in coordinate (d2) at (\x1, 2.8);
 	\fill[green!50, fill opacity=.5] (d1) -- (d2) -- (i1) -- (i) -- cycle;
 	
 	\draw[dashed] (c1) -- (c1 |- O) node[label = {below:$k^{i^*}_{j^*-1}$}] {};
 	\draw[dashed] (d1) -- (d1 |- O) node[label = {below:$k^{i^*}_{j^*}$}] {};
 	
\end{tikzpicture}

==> figure/tikz_ProofCBS1.tex <==
\begin{tikzpicture}[scale=1][
   	thick,
    >=stealth']
  	
  	\coordinate (O) at (0,0);

 	\draw[->] (-0.1,0) -- (5.6,0) coordinate[label = {below:$k$}] (xmax);
  	\draw[->] (0,-0.1) -- (0,5) coordinate[label = {right:$c$}] (ymax);	
	
	% Quotes of the specified expiry
	\node (a) at (.2,4.5) {};
	\node (b) [circle, fill=black, minimum size=3pt, inner sep=0pt] at (.5,3.5) {};
	\node (c) [circle, fill=black, minimum size=3pt, inner sep=0pt] at (1,2.5) {};
	\node (d) [circle, fill=black, minimum size=3pt, inner sep=0pt] at (2,1.5) {};
	\node (de)[rotate=-25] at (2.5,1.25) {...};
	\node (e) [circle, fill=black, minimum size=3pt, inner sep=0pt] at (3,1) {};
	\node (f) [circle, fill=black, minimum size=3pt, inner sep=0pt] at (4,.5) {};
	\node (g) [circle, fill=black, minimum size=3pt, inner sep=0pt, label={above:$(k^{i}_{j}, c^{i}_{j})$}] at (5.1,.3) {};
	\node (h) at (5.5,.25) {};
	
	\draw[gray] (a)--(b);
	\draw[gray] (b)--(c);
	\draw[gray] (c)--(d);
	\draw[gray] (e)--(f);
	\draw[gray] (f)--(g);
	\draw[gray] (g)--(h);
	
	\node (l) [circle, fill=red!60, minimum size=3pt, inner sep=0pt, label={right:$(k^{i_1}_{j_1}, c^{i_1}_{j_1})$}] at (.6,3) {};
	
	\draw[red, densely dotted] (l)--(g);
	\draw[red, densely dotted] (l)--(c);
	\draw[black, densely dotted] (g)--(c);
	\draw[black, densely dotted] (g)--(d);
	\draw[black, densely dotted] (g)--(e);
	
	\draw[dashed] (c) -- (c |- O) node[label = {below:$k^{i}_{j-p}$}] {};
 	\draw[dashed] (d) -- (d |- O) node[label = {below:$k^{i}_{j-p+1}$}] {};
\end{tikzpicture}

==> figure/tikz_ProofCBS2.tex <==
\begin{tikzpicture}[scale=1][
   	thick,
    >=stealth']
  	
  	\coordinate (O) at (0,0);

 	\draw[->] (-0.1,0) -- (5.6,0) coordinate[label = {below:$k$}] (xmax);
  	\draw[->] (0,-0.1) -- (0,5) coordinate[label = {right:$c$}] (ymax);	
	
	% Quotes of the specified expiry
	\node (a) at (.2,4.5) {};
	\node (b) [circle, fill=black, minimum size=3pt, inner sep=0pt, label={right:$(k^{i}_{j}, c^{i}_{j})$}] at (.5,3.5) {};
	\node (c) [circle, fill=black, minimum size=3pt, inner sep=0pt] at (1,2.5) {};
	\node (d) [circle, fill=black, minimum size=3pt, inner sep=0pt] at (2,1.5) {};
	\node (de)[rotate=-25] at (2.5,1.25) {...};
	\node (e) [circle, fill=black, minimum size=3pt, inner sep=0pt] at (3,1) {};
	\node (f) [circle, fill=black, minimum size=3pt, inner sep=0pt] at (4,.5) {};
	\node (g) [circle, fill=black, minimum size=3pt, inner sep=0pt] at (5.1,.3) {};
	\node (h) at (5.5,.25) {};
	
	\draw[gray] (a)--(b);
	\draw[gray] (b)--(c);
	\draw[gray] (c)--(d);
	\draw[gray] (e)--(f);
	\draw[gray] (f)--(g);
	\draw[gray] (g)--(h);
	
	\node (r) [circle, fill=blue!60, minimum size=3pt, inner sep=0pt, label={above:$(k^{i_2}_{j_2}, c^{i_2}_{j_2})$}] at (4.7,.3) {};
	
	\draw[blue, densely dotted] (r)--(b);
	\draw[blue, densely dotted] (r)--(f);
	\draw[black, densely dotted] (b)--(d);
	\draw[black, densely dotted] (b)--(e);
	\draw[black, densely dotted] (b)--(f);
	
	\draw[dashed] (e) -- (e |- O) node[label = {below:$k^{i}_{j+q-1}$}] {};
 	\draw[dashed] (f) -- (f |- O) node[label = {below:$k^{i}_{j+q}$}] {};
\end{tikzpicture}

==> figure/tikz_RepairObjective1.tex <==
\begin{tikzpicture}[scale=1][
   	thick,
    >=stealth']
  	
  	\coordinate (O) at (0,0);

 	\draw[->] (-1.8,0) -- (1.8,0) coordinate[label = {below:$x$}] ();
  	\draw[->] (0,-0.1) -- (0,2.5) coordinate[label = {right:$f_j^{\ell^1}(x)$}] (ymax);
	
	\draw[gray] (0,0)--(-1.5,1.5);
	\draw[gray] (0,0)--(1.5, 1.5);	
	
\end{tikzpicture}

==> figure/tikz_RepairObjective2.tex <==
\begin{tikzpicture}[scale=1][
   	thick,
    >=stealth']
  	
  	\coordinate (O) at (0,0);

 	\draw[->] (-3.8,0) -- (3.8,0) coordinate[label = {below:$x$}] ();
  	\draw[->] (0,-0.1) -- (0,2.5) coordinate[label = {right:${f}_j(x)$}] (ymax);
	
	% delta_0 line
	\draw[dashed] (-3.5,.8) -- (3.5,.8); 	
	
	\draw[gray] (0,0) -- (-1.2, .8);
	\draw[gray] (-1.2,.8) -- (-2.4, 2);
	\draw[gray] (0,0) -- (2, 2) node[above, black]{${f}_1(x)$};
	
	\draw[gray] (0,0) -- (-1.8,.8);
	\draw[gray] (0,0) -- (1.8, .8);	
	\draw[gray] (-1.8,.8) -- (-3,2);
	\draw[gray] (1.8, .8) -- (3, 2) node[above, black]{${f}_2(x)$};
	
	\draw[gray] (0,0) -- (-2.8,.8);
	\draw[gray] (0,0) -- (2.6, .8);	
	\draw[gray] (-2.8,.8) -- (-3.3,1.3);
	\draw[gray] (2.6, .8) -- (3.1, 1.3) node[above, black]{${f}_3(x)$};
	
	\draw[<->] (-3.2,0) -- node[fill=white, minimum height=0.2cm, text height=0.2cm] {$\delta_0$} (-3.2,.8);
	
	\draw[dashed] (-1.2,.8) -- (-1.2,0) node[below]{$-\delta^b_2$};
	\draw[dashed] (-1.8,.8) -- (-1.8,0) node[below]{$-\delta^b_1$};
	\draw[dashed] (-2.8,.8) -- (-2.8,0) node[below]{$-\delta^b_3$};
	\draw[dashed] (.8,.8) -- (.8,0) node[below]{$\delta^a_1$};
	\draw[dashed] (1.8,.8) -- (1.8,0) node[below]{$\delta^a_2$};
	\draw[dashed] (2.6,.8) -- (2.6,0) node[below]{$\delta^a_3$};
	
\end{tikzpicture}
